Femtoscopic study on $DD^*$ and $D\bar{D}^*$ interactions for $T_{cc}$ and $X(3872)$

We investigate $DD^*$ and $D\bar{D}^*$ momentum correlations in high-energy collisions to elucidate the nature of $T_{cc}$ and $X(3872)$ exotic hadrons. Single range Gaussian potentials with the channel couplings to the isospin partners are constructed based on the empirical data. The momentum correlation functions of the $D^0D^{*+}$, $D^+D^{*0}$, $D^0\bar{D}^{*0}$, and $D^+D^{*-}$ pairs are computed with including the coupled-channel effects. We discuss how the nature of the exotic states are reflected in the behaviors of the correlation results.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

